Dissipative Evolutions in Metric Spaces

We study a novel class of evolution variational inequalities (EVI) driven by bifunctions $\mathsf{b}:\mathrm{D} \times \mathrm{D} \to \mathbb{R}$ defined on a subset $\mathrm{D}$ of a metric space $(\mathrm{X},\mathrm{d})$ and satisfying a natural dissipativity condition $$\mathsf{b}(x,y)+\mathsf{b}(y,x)\le \eta \mathrm{d}^2(x,y).$$ We provide general conditions for existence, stability, regularity, approximation and asymptotic behavior of solutions, by proposing a metric framework that generalizes the classical structure of evolutions driven by monotone operators in Hilbert spaces. A motivating application is the setting of minimax and multispecies coupled gradient flows, in which each of $N$ species evolves in the direction of steepest descent of its own energy functional and the joint system is not a gradient flow of any single energy. To construct solutions, we introduce a variational movement scheme (VMS), a time discretization scheme in which each update is a saddle point of a metrically penalized bifunction, generalizing the classical minimizing movement/ JKO scheme for single species gradient descent. In the coupled multispecies case, the VMS reduces to a Nash equilibrium problem. We prove existence of discrete solutions to the VMS via a general approach which combines dissipativity of $\mathsf{b}$ with a new notion of convexity along suitable $\textit{barycentric interpolations}$ (which is inspired by convexity along generalized geodesics, a crucial notion for gradient flows). Together, these conditions provide a zeroth-order notion of game-theoretic monotonicity applicable to general metric spaces without linear structure.

==> figures/barycenter_diagram.tex <==
% Barycentric map diagram: Delta_3 -> D subset S^2
% Requires: tikz, amsmath, amssymb
% Compile with: pdflatex barycentric_map.tex

% \documentclass[tikz, border=14pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath, amssymb}
% \usetikzlibrary{arrows.meta, calc, decorations.pathmorphing}

%% ── user macros (adapt to your own) ──────────────────────────────────
% \newcommand{\XXX}{\mathbb{X}}
% \newcommand{\DDD}{\mathcal{D}}
% \newcommand{\simplex}[1]{\Delta_{#1}}
%% ─────────────────────────────────────────────────────────────────────

% \begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\small,
  vtx/.style   = {circle, fill, inner sep=2pt},
  vtxB/.style  = {vtx, fill=blue!65!black},
  vtxR/.style  = {vtx, fill=red!60!orange},
  darrow/.style= {->, dashed, thin, shorten >=3pt, shorten <=3pt},
]

%% ════════════════════════════════════════════════
%%  LEFT PANEL — the 2-simplex Δ₃
%% ════════════════════════════════════════════════
\coordinate (E1) at ( 0.00,  3.00);   % vertex e^1_3
\coordinate (E2) at (-2.00,  0.00);   % vertex e^2_3
\coordinate (E3) at ( 2.00,  0.00);   % vertex e^3_3
\coordinate (A)  at ( 0.30,  1.10);   % interior point α

% filled simplex
\fill[blue!7]            (E1)--(E2)--(E3)--cycle;
\draw[gray!55, thick]    (E1)--(E2)--(E3)--cycle;

% vertices
\node[vtxB]                      at (E1) {};
\node[above,       blue!65!black] at (E1) {$e^1_3$};
\node[vtxB]                      at (E2) {};
\node[left,        blue!65!black] at (E2) {$e^2_3$};
\node[vtxB]                      at (E3) {};
\node[right,       blue!65!black] at (E3) {$e^3_3$};

% interior point
\node[vtxR] at (A) {};
\node[right=3pt, red!60!orange] at (A) {$\boldsymbol{\alpha}\in\simplex{3}$};

% label
\node[below=4pt, gray!50!black, font=\footnotesize] at (0,0)
  {$\simplex{3}$, $J=3$};

%% ════════════════════════════════════════════════
%%  CENTRAL ARROW — the map  x̄
%% ════════════════════════════════════════════════
\draw[->, line width=1.2pt, gray!40!black]
  (2.85, 3.0) -- (4.65, 3.0)
  node[midway, above, black, font=\normalsize] {$\baryname x$}
  node[midway, below, black, font=\scriptsize] {barycentric map};

%% ════════════════════════════════════════════════
%%  RIGHT PANEL — the sphere = S²
%% ════════════════════════════════════════════════
% Sphere center in absolute coordinates
\def\Cx{7.90}  \def\Cy{1.50}
\def\R{2.30}

% sphere body
\draw[fill=gray!5, thick] (\Cx,\Cy) circle (\R cm);
% equator (dashed)
\draw[dashed, gray!45, thin]
  (\Cx,\Cy) ellipse (\R cm and 0.58cm);
% back meridian (dashed)
\draw[dashed, gray!45, thin]
  (\Cx, {(\Cy)-\R}) arc(-90:90:0.45 and \R);

%% Three points on/near the sphere surface (absolute coords)
\coordinate (X1) at (8.05, 3.70);   % near top     — image of e^1_3
\coordinate (X2) at (5.90, 1.10);   % left side     — image of e^2_3
\coordinate (X3) at (9.60, 0.10);   % bottom-right  — image of e^3_3
\coordinate (XA) at (7.75, 2.30);   % interior      — image of α

%% Shaded image region  �� = x̄(Δ₃) ⊂ ��
\fill[blue!18, opacity=0.75]
  (X1) to[bend right=10] (X2)
       to[bend right=20] (X3)
       to[bend right=10] (X1);
% geodesic boundary arcs
\draw[blue!60!black, thick]
  (X1) to[bend right=10] (X2)
       to[bend right=20] (X3)
       to[bend right=10] (X1);

\node[blue!55!black, font=\footnotesize] at (7.70, 1.85) {$\DDD$};

%% Vertex images
\node[vtxB]                         at (X1) {};
\node[above right, blue!65!black]   at (X1) {$x_1=\bary{x}{e^1_3}$};
\node[vtxB]                         at (X2) {};
\node[yshift=5pt, left=8pt,  blue!65!black]   at (X2) {$x_2=\bary{x}{e^2_3}$};
\node[vtxB]                         at (X3) {};
\node[below right, blue!65!black]   at (X3) {$x_3=\bary{x}{e^3_3}$};

%% Image of α
\node[vtxR] at (XA) {};
\node[right=3pt, red!60!orange, font=\footnotesize] at (XA)
  {$\bar{x}(\boldsymbol{\alpha})$};

%% Ambient space label
\node[gray!50!black, font=\footnotesize, above right] at (9.50, 3.35)
  {$\XXX = \mathbb{S}^2$};

%% ════════════════════════════════════════════════
%%  DASHED CORRESPONDENCE ARROWS
%%  e^j_3  ↦  x_j   and   α ↦ x̄(α)
%% ════════════════════════════════════════════════
\draw[darrow, blue!40]        (E1) to[bend left=18]  (X1);
\draw[darrow, blue!40]        (E2) to[bend right=8]  (X2);
\draw[darrow, blue!40]        (E3) to[bend right=5]  (X3);
\draw[darrow, red!55!orange]  (A)  to[bend left=12]  (XA);

\end{tikzpicture}
% \end{document}

==> figures/integration_strip.tex <==
% \documentclass[tikz, border=10pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{calc}
% \usepackage{amsmath}

% \begin{document}
\begin{tikzpicture}[>=latex, scale=1.1]

  % Parameters
  \def\T{5}
  \def\eps{1}

  % Parallelogram vertices:
  % t = s+eps meets t=0 at s=-eps  => A = (-eps, 0)  [left of y-axis]
  % t = s     meets t=0 at s=0     => B = (0, 0)      [origin]
  % t = s     meets s=T at t=T     => C = (T, T)
  % t = s+eps meets t=T at s=T-eps => D = (T-eps, T)
  \coordinate (A) at (-\eps, 0);
  \coordinate (B) at (0, 0);
  \coordinate (C) at (\T, \T);
  \coordinate (D) at (\T-\eps, \T);

  % Fill the region
  \fill[gray!15] (A) -- (B) -- (C) -- (D) -- cycle;

  % Draw parallelogram sides
  % s2: bottom short side (A to B)
  \draw[thick] (A) -- (B);
  % s3: lower diagonal, t = s (B to C)
  \draw[thick] (B) -- (C);
  % s1: top short side (D to C)
  \draw[thick] (D) -- (C);
  % s4: upper diagonal, t = s+eps (A to D)
  \draw[thick] (A) -- (D);

  % Dashed reference lines
  \draw[dashed] (0, \T) -- (\T, \T);   % t = T horizontal
  \draw[dashed] (\T, 0) -- (\T, \T);   % s = T vertical

  % Axes (extend left past A)
  \draw[->] (-\eps-0.4, 0) -- (\T+0.7, 0) node[below] {$s$};
  \draw[->] (0, -0.3)      -- (0, \T+0.7)  node[left]  {$t$};

  % Axis labels
  \node[left]  at (0, \T) {$t = T$};
  \node[below] at (\T, 0) {$s = T$};

  % epsilon annotation at bottom (A to B, below t=0)
  \draw[<->] (-\eps, -0.4) -- (0, -0.4)
    node[midway, below] {$\varepsilon$};

  % epsilon annotation at top (D to C, above t=T)
  \draw[<->] (\T-\eps, \T+0.4) -- (\T, \T+0.4)
    node[midway, above] {$\varepsilon$};

  % ---- Side labels (well-separated) ----

  % (s1): above the top short side D--C
  \node[above] at ($0.5*(D)+0.5*(C)+(0,-0.1)$) {$a_1$};

  % (s2): below the bottom short side A--B
  \node[below] at ($0.5*(A)+0.5*(B)+(0,0)$) {$a_2$};

  % (s3): to the right of lower diagonal B--C, near lower quarter
  \node[right] at ($(B)!0.22!(C)+(0.15,-0.15)$) {$a_3$};

  % (s4): to the left of upper diagonal A--D, near lower quarter
  \node[left]  at ($(A)!0.22!(D)+(-0.15, 0.15)$) {$a_4$};

  % ---- Diagonal line labels ----

  % "s = t - eps": along upper diagonal, upper half, offset left
  \node[left] at ($(A)!0.62!(D)+(-0.1, 0.2)$) {$s = t - \varepsilon$};

  % "t = s": along lower diagonal, lower half, offset right
  \node[right] at ($(B)!0.38!(C)+(0.55,0.25)$) {$t = s$};

  % ---- Region label ----
  % Centre of parallelogram shifted slightly right to clear s=t-eps label
  \node at ($(A)!0.5!(C)+(0.0, 0)$) {$Q^{\varepsilon}_{0,T}$};

\end{tikzpicture}
% \end{document}
